Asynchronous Byzantine Reliable Broadcast With a Message Adversary

This paper considers the problem of reliable broadcast in asynchronous authenticated systems, in which n processes communicate using signed messages and up to t processes may behave arbitrarily (Byzantine processes). In addition, for each message m broadcast by a correct (i.e., non-Byzantine) process, a message adversary may prevent up to d correct processes from receiving m. (This message adversary captures network failures such as transient disconnections, silent churn, or message losses.) Considering such a "double" adversarial context and assuming n > 3t + 2d, a reliable broadcast algorithm is presented. Interestingly, when there is no message adversary (i.e., d = 0), the algorithm terminates in two communication steps (so, in this case, this algorithm is optimal in terms of both Byzantine tolerance and time efficiency). It is then shown that the condition n > 3t + 2d is necessary for implementing reliable broadcast in the presence of both Byzantine processes and a message adversary (whether the underlying system is enriched with signatures or not).

==> msg-dist.tex <==
\centering
\begin{tikzpicture}
    \def\heightA{2.5}
    \def\heightB{1.5}
    
    \def\widthA{3}
    \def\widthAB{6}
    
    \def\colorA{black}
    \def\colorB{black}
    \def\colorC{black}

    % axes
    \draw[-{>[scale=2.5,length=2,width=3]}] (0,-.25) -- (0,\heightA+.5);
    \node[align=center] at (-1.5,\heightA) {\# received\\signatures};
    \draw[-{>[scale=2.5,length=2,width=3]}] (-.25,0) -- (\widthAB+.5,0);
    \node[align=center] at (\widthAB+1.5,0) {\# correct\\processes};
    \draw (\widthAB,0) -- (\widthAB,-.1);
    
    % A set
    \node at (-.4,\heightA) {\klem};
    \draw (-.1,\heightA) -- (\widthA,\heightA) -- (\widthA,-.1);
    \node at (\widthA,-.4) {\llem};
    \draw[\colorA,decorate,decoration={brace}] (\widthA-.1,-.1) -- (.1,-.1);
    \node[\colorA] at (\widthA/2,-.5) {$A$};
    \node[\colorA] at (\widthA/2,\heightA/2) {\sAc};
    
    % B set
    \node at (-1.15,\heightB) {$\big\lfloor \frac{n+\tb}{2} \big\rfloor = \qlem$};
    \draw (0,\heightB) -- (-.1,\heightB);
    \draw[dashed] (0,\heightB) -- (\widthA,\heightB);
    \draw (\widthA,\heightB) -- (\widthAB,\heightB) -- (\widthAB,-.1);
    \node at (\widthAB,-.4) {$c$};
    \draw[\colorB,decorate,decoration={brace}] (\widthAB-.1,-.1) -- (\widthA+.1,-.1);
    \node[\colorB] at ({(\widthAB+\widthA)/2},-.5) {$B$};
    \node[\colorB] at ({(\widthAB+\widthA)/2},\heightB/2) {\sBc};
\end{tikzpicture}
